Miniaturized lab system for future cold atom experiments in microgravity

We present the technical realization of a compact system for performing experiments with cold $^{87}{\text{Rb}}$ and $^{39}{\text{K}}$ atoms in microgravity in the future. The whole system fits into a capsule to be used in the drop tower Bremen. One of the advantages of a microgravity environment is long time evolution of atomic clouds which yields higher sensitivities in atom interferometer measurements. We give a full description of the system containing an experimental chamber with ultra-high vacuum conditions, miniaturized laser systems, a high-power thulium-doped fiber laser, the electronics and the power management. In a two-stage magneto-optical trap atoms should be cooled to the low $\mu$K regime. The thulium-doped fiber laser will create an optical dipole trap which will allow further cooling to sub-$\mu$K temperatures. The presented system fulfills the demanding requirements on size and power management for cold atom experiments on a microgravity platform, especially with respect to the use of an optical dipole trap. A first test in microgravity, including the creation of a cold Rb ensemble, shows the functionality of the system.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

